Nodal phases in non-Hermitian wallpaper crystals

Symmetry and non-Hermiticity play pivotal roles in photonic lattices. While symmetries such as parity-time ($\mathcal{PT}$) symmetry have attracted ample attention, more intricate crystalline symmetries have been neglected in comparison. Here, we investigate the impact of the 17 wallpaper space groups of two-dimensional crystals on non-Hermitian band structures. We show that the non-trivial space group representations enforce degeneracies at high symmetry points and dictate their dispersion away from these points. In combination with either $\mathcal{T}$ or $\mathcal{PT}$, the symmorphic p4mm symmetry, as well as the non-symmorphic p2mg, p2gg, and p4gm symmetries, protect novel exceptional chains intersecting at the pertinent high symmetry points.

==> HSP-spectra.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HSP-spectra.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34509804)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HSP-spectra.pdf}}%
    \put(0.05227305,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p2mg\end{tabular}}}}%
    \put(0.05227305,0.01737559){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p2gg\end{tabular}}}}%
    \put(0.18933173,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p4gm\end{tabular}}}}%
    \put(0.56688228,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p4mm\end{tabular}}}}%
    \put(0.68452919,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p4gm\end{tabular}}}}%
    \put(0.41824648,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p6mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HSP-spectra.pdf}}%
    \put(0.30805871,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p31m\end{tabular}}}}%
    \put(0.30805871,0.08179833){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p3m1\end{tabular}}}}%
    \put(0.87570534,0.04805339){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}p6mm\end{tabular}}}}%
    \put(0.07080384,0.09950984){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0.32276461,0.12156867){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0.57472541,0.09803925){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0.82668616,0.12450985){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0.01281411,0.3289216){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.0126683,0.23371378){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re\(E\)\end{tabular}}}}%
    \put(0.2626285,0.22489024){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re\(E\)\end{tabular}}}}%
    \put(0.51258866,0.22783142){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re\(E\)\end{tabular}}}}%
    \put(0.76254879,0.22489024){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re\(E\)\end{tabular}}}}%
    \put(0.26413392,0.3289216){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.51490471,0.3289216){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.01126465,0.12598041){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.17891171,0.08039218){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.27302936,0.14215688){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.43332346,0.10539218){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.5156764,0.12450985){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.6789117,0.08186277){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.77155878,0.1392157){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.92744116,0.10017291){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-1\)\end{tabular}}}}%
    \put(0.14917642,0.07156864){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.23888231,0.17450985){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.48888231,0.19215691){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.73594116,0.1671569){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.98594119,0.18774514){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.40799995,0.08921572){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.50947053,0.25539219){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.006745,0.2553922){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(1\)\end{tabular}}}}%
    \put(0.64917657,0.07156866){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.90652931,0.08921572){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(1\)\end{tabular}}}}%
    \put(0.21345087,0.12892159){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_y\)\end{tabular}}}}%
    \put(0.46345088,0.14362749){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_y\)\end{tabular}}}}%
    \put(0.71345082,0.127451){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_y\)\end{tabular}}}}%
    \put(0.96345085,0.13921572){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_y\)\end{tabular}}}}%
    \put(0.76567549,0.3289216){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0.00478432,0.18333337){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.25478433,0.19656866){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.50331372,0.18333337){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.76654853,0.19950984){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0\)\end{tabular}}}}%
    \put(0.25331376,0.26715689){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0.4\)\end{tabular}}}}%
    \put(0.75625502,0.26127454){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(0.05\)\end{tabular}}}}%
    \put(0.76801922,0.16274513){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\(-0.05\)\end{tabular}}}}%
    \put(0.26641695,0.1568628){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(-0.4\)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ep-rings.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ep-rings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25316456)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ep-rings.pdf}}%
    \put(0.52538835,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-\pi\)\end{tabular}}}}%
    \put(0.74005172,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\pi\)\end{tabular}}}}%
    \put(0.63461688,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ep-rings.pdf}}%
    \put(0.77529534,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-\pi\)\end{tabular}}}}%
    \put(0.98995875,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\pi\)\end{tabular}}}}%
    \put(0.88452387,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ep-rings.pdf}}%
    \put(0.02519527,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-\pi\)\end{tabular}}}}%
    \put(0.23985865,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\pi\)\end{tabular}}}}%
    \put(0.1344238,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0.0148618,0.02718494){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(-\pi\)\end{tabular}}}}%
    \put(0.0148618,0.21496976){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(\pi\)\end{tabular}}}}%
    \put(0.0148618,0.13057102){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\(k_y\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ep-rings.pdf}}%
    \put(0.27548144,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(-\pi\)\end{tabular}}}}%
    \put(0.4901448,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(\pi\)\end{tabular}}}}%
    \put(0.38470997,0.00856963){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\(k_x\)\end{tabular}}}}%
    \put(0.26995296,0.23339166){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(c)\end{tabular}}}}%
    \put(0.51988092,0.23417726){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(d)\end{tabular}}}}%
    \put(0.76984764,0.23378854){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(e)\end{tabular}}}}%
    \put(0.01859877,0.2333543){\color[rgb]{0,0,0}\transparent{0.99684298}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%

